DramaChain Bench: An End-to-End Benchmark for Short-Drama Generation

Commercial short-drama production follows a multi-stage chain: script, storyboard, keyframe imagery, shot-level video, and the finished short drama. Most existing benchmarks evaluate solely the video-generation stage using pre-authored inputs instead of real upstream pipeline outputs. This leaves two critical questions unanswerable: whether each stage adheres to the original script intent (rather than only its immediate input prompt), and whether disparate shots remain coherent after assembly into multi-episode releases. We present DramaChain Bench, the first short-drama benchmark that evaluates every stage of the complete production chain. It is built upon three in-house systems sharing one dimension system, DramaChain Dimensions: five evaluation axes instantiated at every stage, resolving into 63 leaf dimensions. DramaChain Agent is calibrated against commercial short-drama platforms in both workflow and finished short-drama quality, enabling stage-wise fair comparison across models. DramaChain Labeling System has each of the 5,785 items scored independently by three professional annotators, with all defects spatio-temporally localised and selected from a predefined defect list. This process produces 17,488 valid scores and 255,925 traceable attribution records. The human annotations confirm that upstream defects cascade across the pipeline, demonstrating that final episode quality is not governed by video generation alone. DramaChain Agentic Judge then scores every leaf dimension automatically, gathering evidence over multiple agentic rounds before judging against a per-item checklist; it reproduces the model ranking at a mean PLCC of 0.918, enough to admit new models at no annotation cost.

==> figures/fig_granularity.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[t]{0.465\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[dcbase, width=5.05cm, height=5.2cm,
  xmin=1.6, xmax=4.5, xtick={2,3,4},
  ymin=0.5, ymax=4.85,
  ytick={1,2,3,4},
  yticklabels={action, scene/props, character, style},
  yticklabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xlabel={automated mean (of $5$)}, xlabel style={font=\scriptsize},
  xmajorgrids, ymajorgrids=false]
%% single shot (tierone) --> episode (tierfour); drop printed above each arrow
\draw[-{Latex[length=4.5pt,width=4.5pt]}, rulegray, line width=1.1pt] (axis cs:2.56,1) -- (axis cs:1.93,1);
\fill[tierone] (axis cs:2.56,1) circle (2.4pt); \fill[tierfour] (axis cs:1.93,1) circle (2.4pt);
\node[anchor=south, font=\scriptsize, text=rulegray] at (axis cs:2.245,1.10) {$-0.63$};
\draw[-{Latex[length=4.5pt,width=4.5pt]}, rulegray, line width=1.1pt] (axis cs:2.33,2) -- (axis cs:1.82,2);
\fill[tierone] (axis cs:2.33,2) circle (2.4pt); \fill[tierfour] (axis cs:1.82,2) circle (2.4pt);
\node[anchor=south, font=\scriptsize, text=rulegray] at (axis cs:2.075,2.10) {$-0.51$};
\draw[-{Latex[length=4.5pt,width=4.5pt]}, rulegray, line width=1.1pt] (axis cs:3.44,3) -- (axis cs:3.21,3);
\fill[tierone] (axis cs:3.44,3) circle (2.4pt); \fill[tierfour] (axis cs:3.21,3) circle (2.4pt);
\node[anchor=south, font=\scriptsize, text=rulegray] at (axis cs:3.325,3.10) {$-0.23$};
\draw[-{Latex[length=4.5pt,width=4.5pt]}, rulegray, line width=1.1pt] (axis cs:4.15,4) -- (axis cs:3.32,4);
\fill[tierone] (axis cs:4.15,4) circle (2.4pt); \fill[tierfour] (axis cs:3.32,4) circle (2.4pt);
\node[anchor=south, font=\scriptsize, text=rulegray] at (axis cs:3.735,4.10) {$-0.83$};
\end{axis}
\end{tikzpicture}
\subcaption{\zhen{Shot level \textcolor{tierone}{$\bullet$} to episode
  \textcolor{tierfour}{$\bullet$}: the four cross-shot consistency dimensions all fall.}%
  {分镜级 \textcolor{tierone}{$\bullet$} 到集级 \textcolor{tierfour}{$\bullet$}：四个跨镜头一致性维度全部下降。}}
\label{fig:gran:same}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.515\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[dcbase, width=5.25cm, height=5.2cm,
  xmin=1.3, xmax=3.1, xtick={1.5,2.0,2.5,3.0},
  ymin=0.35, ymax=9.65,
  ytick={1,2,3, 4,5,6, 7,8,9},
  yticklabels={\textcircled{6} progression, \textcircled{6} pacing,
               \textcircled{6} watchability,
               \textcircled{5} action, \textcircled{5} text,
               \textcircled{5} scene/props,
               \textcircled{4} performance, \textcircled{4} scene/props,
               \textcircled{4} AV sync},
  yticklabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xlabel={automated mean (of $5$)}, xlabel style={font=\scriptsize},
  xmajorgrids, ymajorgrids=false]
\draw[rulegray!45, line width=0.3pt] (axis cs:1.3,6.5) -- (axis cs:3.1,6.5);
\draw[rulegray!45, line width=0.3pt] (axis cs:1.3,3.5) -- (axis cs:3.1,3.5);
\addplot[only marks, mark=*, mark size=2.7pt, color=tierthree!85]
  coordinates {(1.49,9) (2.33,8) (2.34,7)};
\addplot[only marks, mark=square*, mark size=2.5pt, color=tierfour!85]
  coordinates {(1.82,6) (1.83,5) (1.93,4)};
\addplot[only marks, mark=triangle*, mark size=3.1pt, color=tierfive!90]
  coordinates {(2.36,3) (2.85,2) (2.87,1)};
\end{axis}
\end{tikzpicture}
\subcaption{\zhen{\textcircled{4} shot video, \textcircled{5} episode video,
  \textcircled{6} short drama.}%
  {\textcircled{4} 分镜视频、\textcircled{5} 集分镜视频、\textcircled{6} 短剧成片。}}
\label{fig:gran:kinds}
\end{subfigure}

\caption{\zhen{Different judgement units reveal different defects.
(\subref{fig:gran:same}) The same four consistency criteria score lower at episode level.
(\subref{fig:gran:kinds}) The three lowest automated means are selected separately at each
granularity, not from a shared set of dimensions: sync, scene/props and performance for shots;
cross-shot scene/props, text and action for episodes; watchability, pacing and progression for
complete dramas.}{不同评判单位揭示不同缺陷。（\subref{fig:gran:same}）同四个一致性标准在单集层面得分更低。
（\subref{fig:gran:kinds}）按各粒度的自动均分分别选最低三项，而非比较同一组维度：镜头层面为音画同步、场景／道具和表演；
单集层面为跨镜头场景／道具、文字和动作；整剧层面为可看性、节奏和推进。}}
\label{fig:granularity}
\end{figure}


==> figures/fig_judge.tex <==
% ---------------------------------------------------------------------------
% One real automated-evaluation record, laid out in three bands so nothing is
% left hanging: what the item was and what came back, how the record was
% produced, and the verdict itself in two columns split at an axis boundary
% (Q/F/C on the left, P/E on the right).
%
% Provenance: happyhorse-1.1, multiref2v, episode 3 shot 4; 20 of 21
% dimensions kept, V-B3 masked; 30 tool calls of which 8 zoom-ins.  The axis
% means and the composite are the arithmetic of the bands shown here.
% ---------------------------------------------------------------------------
\begin{figure*}[htbp]
\centering
\newcommand{\tgx}[1]{\tikz[baseline=-0.6ex]{\node[draw=tierfour!45, fill=tierfour!7,
  rounded corners=1pt, inner sep=1.6pt, font=\scriptsize]{#1};}}
\newcommand{\chip}[1]{%
  \tikz[baseline=-0.55ex]{\node[draw=none, fill=seq#1, rounded corners=1pt,
    inner xsep=2.6pt, inner ysep=1.4pt, font=\scriptsize\bfseries,
    text=\ifnum#1>3 white\else inkgray\fi] {#1};}}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[font=\footnotesize,
  hd/.style={font=\scriptsize\bfseries, text=inkgray, align=left},
  lb/.style={font=\scriptsize, text=inkgray, align=left},
  flab/.style={font=\small, text=inkgray, text height=1.55ex, text depth=0.35ex},
  thumb/.style={inner sep=0pt, outer sep=0pt, anchor=north west,
                draw=rulegray, line width=0.3pt},
  bx/.style={draw=rulegray, fill=softrow, rounded corners=2pt, align=left,
             inner sep=4pt, font=\scriptsize},
  ph/.style={draw=autocol!70, fill=autocol!8, rounded corners=2pt, align=left,
             inner sep=4.5pt, font=\scriptsize},
  fl/.style={-{Stealth[length=1.9mm]}, draw=inkgray, semithick}]

\tikzset{vmopt/.style={matrix of nodes, nodes={anchor=west, font=\scriptsize,
  inner ysep=1.75pt, inner xsep=3pt, align=left}, column sep=1.4mm,
  row sep=0.7mm, ampersand replacement=\&, anchor=north west,
  column 1/.style={nodes={text width=0.42cm}}}}

% =====================================================================
% band 1 --- the item, the references it was given, the clip it returned
% =====================================================================
\node[thumb] (r1) at (0,-0.3)
  {\includegraphics[height=1.75cm]{figures/img/jud_ref_char}};
\node[thumb] (r2) at ([xshift=1.2mm]r1.north east)
  {\includegraphics[height=1.75cm]{figures/img/jud_ref_scene}};
\node[thumb] (r3) at ([xshift=1.2mm]r2.north east)
  {\includegraphics[height=1.75cm]{figures/img/jud_ref_prop}};
\foreach \n/\t in {r1/character, r2/scene, r3/prop}
  {\node[flab, anchor=north] at ([yshift=-0.8mm]\n.south) {\t};}

\node[thumb] (v1) at ([xshift=14mm]r3.north east)
  {\includegraphics[height=1.75cm]{figures/img/jud_v_t18}};
\node[thumb] (v2) at ([xshift=1.2mm]v1.north east)
  {\includegraphics[height=1.75cm]{figures/img/jud_v_t68}};
\node[thumb] (v3) at ([xshift=1.2mm]v2.north east)
  {\includegraphics[height=1.75cm]{figures/img/jud_v_t80}};
\foreach \n/\t in {v1/{1.8\,s}, v2/{6.8\,s}, v3/{8.0\,s}}
  {\node[flab, anchor=north] at ([yshift=-0.8mm]\n.south) {\t};}

\draw[fl] ([xshift=1.6mm]r3.east) -- ([xshift=-1.6mm]v1.west);

% =====================================================================
% band 2 --- how the record was produced, and how its numbers roll up
% =====================================================================
\node[ph, text width=5.71cm, minimum height=1.62cm, anchor=north west] (p1) at (0,-3.05)
  {\textbf{Phase 1: dimension selection}\\[1.5pt]
   $19$ of $21$ scored, \dc{V-D2} retired and
   {\color{rulegray!135}\dc{V-B3} masked: \texttt{multiref2v} gives no keyframe}};
\node[ph, text width=5.71cm, minimum height=1.62cm, anchor=north west] (p2) at (6.53,-3.05)
  {\textbf{Phase 2: evidence and scoring}\\[1.5pt]
   $30$ tool calls, $8$ of them zoom-ins
   ({\ttfamily zoom\_in}, {\ttfamily video\_extract\_frame}); tools supply evidence, never the band};
\node[bx, inner sep=4.5pt, text width=5.71cm, minimum height=1.62cm, anchor=north west] (rl) at (13.06,-3.05)
  {\textbf{How the $19$ scores roll up}\\[2.5pt]
   \axQ{}~$2.50$ \; \axF{}~$3.00$ \; \axC{}~$2.83$ \; \axP{}~$3.00$ \; \axE{}~$3.00$\\[2pt]
   composite $2.90$, against $3$ as the usable line};
\draw[fl] (p1.east) -- (p1.east -| p2.west);

% =====================================================================
% band 3 --- the verdict, two columns split at the C/P axis boundary
% =====================================================================
\matrix (VL) [vmopt] at (0,-5.6)
{
  \textbf{\axQ{}} \& \dc{V-A1} \& Image quality and material \& \chip{3} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{blurry}\,\tgx{waxy skin}\\[1pt] \tgx{material distortion}} \\
  \& \dc{V-A2} \& Aesthetic style and motion \& \chip{2} \&
     \tgx{coarse motion}\,\tgx{cheap AI look} \\
  \textbf{\axF{}} \& \dc{V-B1} \& Subject attribute accuracy \& \chip{3} \&
     \tgx{appearance off-reference} \\
  \& \dc{V-B2} \& Shot framing and visual style \& \chip{3} \&
     \tgx{framing off-brief} \\
  \textbf{\axC{}} \& \dc{V-C1} \& Character appearance \& \chip{2} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{costume changes}\\[1pt] \tgx{appearance drifts}} \\
  \& \dc{V-C2} \& Scene and prop consistency \& \chip{2} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{set dressing changes}\\[1pt] \tgx{prop state jumps}} \\
  \& \dc{V-C3} \& Style consistency \& \chip{3} \& \tgx{colour-grade jump} \\
  \& \dc{V-C4} \& Action consistency \& \chip{3} \&
     \tgx{stiff join}\,\tgx{action jump} \\
  \& \dc{V-C5} \& Subject--scene integration \& \chip{4} \& \tgx{static repeated pose} \\
  \& \dc{V-C6} \& On-screen text stability \& \chip{3} \& \tgx{garbled text} \\
};

\matrix (VR) [vmopt] at ([xshift=6.5mm]VL.north east)
{
  \textbf{\axP{}} \& \dc{V-D1} \& Motion smoothness \& \chip{3} \& \tgx{stutter} \\
  \& \dc{V-D3} \& Physical plausibility \& \chip{3} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{clipping}\,\tgx{pop in/out}\\[1pt] \tgx{unreal collision}} \\
  \& \dc{V-D4} \& Causal and temporal \& \chip{3} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{action wrong}\\[1pt] \tgx{action not performed}} \\
  \textbf{\axE{}} \& \dc{V-E1} \& Speech quality \& \chip{3} \&
     \tgx{line misread}\,\tgx{muffled} \\
  \& \dc{V-E2} \& Audio-visual sync \& \chip{1} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{lip-sync off}\\[1pt] \tgx{mouth moves, no sound}} \\
  \& \dc{V-E3} \& Sound effects and music \& \chip{4} \& \tgx{missing sound detail} \\
  \& \dc{V-F1} \& Composition \& \chip{3} \& \tgx{wrong shot size} \\
  \& \dc{V-F2} \& Camera movement \& \chip{5} \& \\
  \& \dc{V-F3} \& Character performance \& \chip{2} \&
     \parbox[t]{3.1cm}{\raggedright\tgx{flat expression}\\[1pt] \tgx{gaze misdirected}} \\
};

\draw[rulegray!55, line width=0.4pt] ([yshift=2.2mm]VL.north west)
   -- ([yshift=2.2mm]VL.north west -| v3.east);

\end{tikzpicture}
\end{adjustbox}
\caption{\zhen{One real automated-evaluation record.}{一条真实的自动化评测记录。}}
\label{fig:judge}
\end{figure*}


==> figures/fig_prop.tex <==
\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
  dcbase, width=14.6cm, height=5.2cm,
  ybar, bar width=16pt,
  xmin=0.25, xmax=14.75,
  ymin=-0.95, ymax=0.02,
  xtick={1,2,3,4, 6,7,8,9, 11,12,13,14},
  xticklabels={%
    \textcolor{tierfour}{\md{hy3}}, \textcolor{tierfour}{\md{mimo-v2.5-pro}},
    \textcolor{axF}{\md{nano-banana-pro}}, \textcolor{axF}{\md{seedream-5.0-lite}},
    \textcolor{tierfour}{\md{hy3}}, \textcolor{tierfour}{\md{mimo-v2.5-pro}},
    \textcolor{axF}{\md{nano-banana-pro}}, \textcolor{axF}{\md{seedream-5.0-lite}},
    \textcolor{tierfour}{\md{hy3}}, \textcolor{tierfour}{\md{mimo-v2.5-pro}},
    \textcolor{axF}{\md{nano-banana-pro}}, \textcolor{axF}{\md{seedream-5.0-lite}}},
  xticklabel style={font=\tiny, rotate=32, anchor=east, xshift=2pt, yshift=-1pt},
  x tick style={draw=none},
  ytick={0,-0.2,-0.4,-0.6,-0.8},
  yticklabel style={font=\scriptsize},
  ylabel={change vs.\ the baseline chain}, ylabel style={font=\scriptsize},
  ymajorgrids, xmajorgrids=false, clip=false,
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\tiny, anchor=north, yshift=-1pt},
]
%% red: the storyboard model is the one swapped out
\addplot[bar shift=0pt, fill=tierfour!85, draw=none] coordinates {
  (1,-0.07) [$-0.07$] (2,-0.13) [$-0.13$]
  (6,-0.06) [$-0.06$] (7,-0.37) [$-0.37$]
  (11,-0.50) [$-0.50$] (12,-0.83) [$-0.83$]};
%% blue: the keyframe model is the one swapped out
\addplot[bar shift=0pt, fill=axF!85, draw=none] coordinates {
  (3,-0.10) [$-0.10$] (4,-0.13) [$-0.13$]
  (8,-0.16) [$-0.16$] (9,-0.17) [$-0.17$]
  (13,-0.29) [$-0.29$] (14,-0.25) [$-0.25$]};
\draw[inkgray, line width=0.7pt] (axis cs:0.25,0) -- (axis cs:14.75,0);
\node[anchor=south, font=\scriptsize\bfseries] at (axis cs:2.5,0.005)
  {\textcircled{4} shot video};
\node[anchor=south, font=\scriptsize\bfseries] at (axis cs:7.5,0.005)
  {\textcircled{5} episode video};
\node[anchor=south, font=\scriptsize\bfseries] at (axis cs:12.5,0.005)
  {\textcircled{6} short drama};
\draw[rulegray!60, line width=0.3pt] (axis cs:5,-0.93) -- (axis cs:5,0);
\draw[rulegray!60, line width=0.3pt] (axis cs:10,-0.93) -- (axis cs:10,0);
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{\zhen{Upstream defects accumulate rather than staying local. Four substitutions, each read at three granularities: one
upstream stage is replaced by a weaker model and everything else is held unchanged, either the
storyboard model (\textcolor{tierfour}{red}) or the keyframe model (\textcolor{axF}{blue}). The
baseline chain is \md{gpt-5.5-xhigh} for storyboarding, \md{gpt-image-2} for keyframes and
\md{seedance-2.0} (animation) or \md{happyhorse-1.1} (live action) for video. The same substitution
that costs an individual clip $0.07$--$0.13$ points costs the short drama up to $0.83$.
Full design in \cref{sec:degrade}. Scores are automated; the substituted chains carry no human annotation.}{上游缺陷会累积，不会留在原地。图为四种替换、各自在三个粒度上读取：只把一个上游环节换成更弱的模型、
其余全部保持不变，换掉的或是分镜模型（\textcolor{tierfour}{红}）、或是图像模型
（\textcolor{axF}{蓝}）。基线链路为分镜 \md{gpt-5.5-xhigh}、图像 \md{gpt-image-2}、
视频 \md{seedance-2.0}（动画）或 \md{happyhorse-1.1}（真人）。
同一次替换让单条 clip 只差 $0.07$--$0.13$ 分，却让短剧成片差到 $0.83$ 分。
完整设计见 \cref{sec:degrade}。分数为自动化评分，替换链路没有人工标注。}}
\label{fig:prop}
\end{figure}


==> figures/fig_ratio.tex <==
\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
  dcbar, width=14cm, height=5.6cm,
  bar width=22pt,
  xtick={1,2,3,4,5,6},
  xticklabels={%
    \shortstack{\textcircled{1}\\storyboard},
    \shortstack{\textcircled{2}\\single kf.},
    \shortstack{\textcircled{3}\\episode kf.},
    \shortstack{\textcircled{4}\\shot video},
    \shortstack{\textcircled{5}\\episode video},
    \shortstack{\textcircled{6}\\short drama}},
  xticklabel style={font=\scriptsize, align=center},
  ymin=0, ymax=3.05, ytick={0,0.5,1.0,1.5,2.0,2.5},
  ylabel={per-item agreement $\div$ human baseline},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize\bfseries, yshift=1pt},
  xmin=0.45, xmax=6.55,
]

\addplot[draw=tierone!70, fill=tierone!35, bar shift=0pt]
  coordinates {(1,2.35) [2.35$\times$] (2,1.19) [1.19$\times$] (3,1.48) [1.48$\times$]};
\addplot[draw=tierfour!70, fill=tierfour!30, bar shift=0pt,
         every node near coord/.append style={anchor=north, yshift=-3.5pt,
                                              font=\scriptsize\bfseries,
                                              text=tierfour!80!black}]
  coordinates {(4,0.79) [0.79$\times$] (5,0.85) [0.85$\times$] (6,0.85) [0.85$\times$]};

\draw[black, dashed, thick] (axis cs:0.45,1) -- (axis cs:6.55,1);
\node[anchor=north east, font=\scriptsize\itshape, align=right]
  at (axis cs:6.5,2.95)
  {$1.0$ = human baseline};

\node[anchor=south, font=\scriptsize, text=tierone!75!black]
  at (axis cs:2,2.62) {text and pixels: above the baseline};
\node[anchor=south, font=\scriptsize, text=tierfour!80!black]
  at (axis cs:5,1.30) {time and audio: below the baseline};

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{\zhen{Automated per-item agreement as a multiple of the leave-one-out human baseline,
using PLCC. Values above $1$ indicate agreement exceeding the baseline.}{自动评分的逐条目一致性相对于留一法人工基线的倍数，使用PLCC衡量。
高于 $1$ 表示超过该基线。}}
\label{fig:ratio}
\end{figure}


==> figures/fig_scatter63.tex <==
\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
  dcbase, width=11.2cm, height=7.6cm,
  xmin=-0.05, xmax=0.52, ymin=-0.17, ymax=0.80,
  xlabel={human baseline \hbase{} \ (per-item PLCC)},
  ylabel={automated evaluation \ (per-item PLCC)},
  legend style={at={(0.015,0.985)}, anchor=north west, legend columns=1, font=\scriptsize},
  legend cell align=left,
]
\addplot[black, dashed, thick, forget plot] coordinates {(-0.05,-0.05) (0.52,0.52)};
\node[anchor=south east, rotate=36, font=\scriptsize\itshape, text=black] at (axis cs:0.495,0.495) {equal agreement};
\addplot[only marks, mark=*, mark size=1.9pt, color=axF, opacity=0.9] coordinates {
  (0.1500,0.4970) (0.4420,0.7280) (0.3620,0.5250) (0.4010,0.5270) (0.3060,0.4430) (0.2240,0.2960) (0.4400,0.4850) (0.4090,0.4710) (0.3140,0.2640) (0.1630,0.1550) (0.3800,0.3240) (0.2000,0.3630)
};
\addlegendentry{\axF{} \ 12 dims}
\addplot[only marks, mark=square*, mark size=1.9pt, color=axC, opacity=0.9] coordinates {
  (0.3910,0.4590) (0.2180,0.2740) (0.1890,0.1820) (0.1660,0.3170) (0.1310,0.1300) (0.3390,0.4560) (0.1100,0.2290) (0.0980,0.1600) (0.2400,0.3040) (0.2820,0.2310) (0.3040,0.1940) (0.2450,0.1490) (0.2110,0.2470) (0.1440,0.1270) (0.3450,0.3930) (0.2880,0.2830) (0.1940,0.0990) (0.2990,0.3060) (0.1660,-0.0220) (0.1230,0.0270) (0.2270,0.3330) (0.4610,0.3020) (0.4330,0.3060) (0.1300,0.1490)
};
\addlegendentry{\axC{} \ 24 dims}
\addplot[only marks, mark=triangle*, mark size=1.9pt, color=axP, opacity=0.9] coordinates {
  (0.0460,0.0760) (-0.0230,0.1100) (0.4390,0.3110) (0.2340,0.1520) (0.2080,0.0690) (0.3310,0.2310) (0.1580,0.1360) (0.0830,0.0870)
};
\addlegendentry{\axP{} \ 8 dims}
\addplot[only marks, mark=diamond*, mark size=1.9pt, color=axQ, opacity=0.9] coordinates {
  (0.2750,0.1670) (0.1940,0.1460) (0.1910,0.0760) (0.1690,0.0960)
};
\addlegendentry{\axQ{} \ 4 dims}
\addplot[only marks, mark=pentagon*, mark size=1.9pt, color=axE, opacity=0.9] coordinates {
  (0.1990,0.2560) (0.0920,0.3070) (0.1280,0.3320) (0.0410,0.2650) (0.4740,0.3540) (0.4480,0.0750) (0.2520,0.0610) (0.2160,0.1180) (0.1470,0.0700) (0.1830,0.1220) (0.4070,0.0190) (0.1720,0.0250) (0.1220,0.0170) (0.3430,0.0740) (0.1520,-0.1120)
};
\addlegendentry{\axE{} \ 15 dims}
\node[above, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.1500,0.4970) {\dc{S-A1}};
\node[above left, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.4420,0.7280) {\dc{S-A2}};
\node[above, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.0410,0.2650) {\dc{S-C4}};
\node[below right, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.4390,0.3110) {\dc{I-E1}};
\node[below right, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.4480,0.0750) {\dc{V-E2}};
\node[below, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.4070,0.0190) {\dc{MV-E1}};
\node[below right, font=\tiny, text=inkgray, inner sep=1.2pt] at (axis cs:0.1520,-0.1120) {\dc{O-C2}};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{\zhen{Automated agreement and the leave-one-out human baseline across all $63$ leaf
dimensions, measured by per-item PLCC. The dashed diagonal marks equal agreement; points above it
exceed the human baseline. The two measures are positively correlated. Most \axF{} dimensions lie
above the diagonal, while most \axE{} and all \axQ{} dimensions lie below it.}{全部 $63$ 个叶级维度的自动评分一致性与留一法人工基线，以逐条目PLCC衡量。
虚对角线表示一致性相等，线上方表示超过人工基线。两者呈正相关。
多数 \axF{} 维度位于线上方，多数 \axE{} 及全部 \axQ{} 维度位于线下方。}}
\label{fig:scatter63}
\end{figure}


==> figures/fig_seedance.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[t]{0.40\linewidth}\centering
\begin{adjustbox}{max width=\linewidth}
\adjustbox{max width=\linewidth}{%
\begin{tikzpicture}[x=5.0cm, y=1.32cm]
\def\X#1{{(#1-3.0)/0.8}}
% axis
\draw[rulegray] (\X{3.0},0.3) -- (\X{3.8},0.3);
\foreach \v in {3.0,3.2,3.4,3.6,3.8}
  {\draw[rulegray] (\X{\v},0.3) -- (\X{\v},0.22);
   \node[font=\scriptsize, text=inkgray, anchor=north] at (\X{\v},0.2) {\v};}
% rows: label / v20 / v25 / delta
\foreach \y/\lab/\a/\b/\d in {%
  3/{shot video}/3.261/3.134/{$-0.127$},
  2/{episode video}/3.127/3.306/{$+0.179$},
  1/{short drama}/3.484/3.699/{$+0.215$}}
{
  \node[font=\scriptsize, anchor=east] at (\X{2.99},\y) {\lab};
  \draw[rulegray!70, line width=1.4pt] (\X{\a},\y) -- (\X{\b},\y);
  \draw[fill=white, draw=inkgray, line width=0.7pt] (\X{\a},\y) circle (2.2pt);
  \fill[axC!85] (\X{\b},\y) circle (2.4pt);
  \node[font=\scriptsize, anchor=west, text=inkgray] at (\X{3.81},\y) {\d};
}
\node[font=\scriptsize, anchor=west, text=inkgray] at (\X{2.99},3.8) {$\circ$\,2.0 \quad $\bullet$\,2.5};
\end{tikzpicture}}
\end{adjustbox}
\subcaption{\zhen{Paired means at the three video granularities.}{三个视频粒度上的配对均分。}}
\label{fig:seed:paired}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.575\linewidth}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\node[draw=rulegray, fill=softrow, rounded corners=2pt, inner sep=5pt, text width=8.0cm,
      align=left, font=\scriptsize] {%
  \textbf{\textsf{Multi-reference $\cdot$ animated $\cdot$ EP1 shot 2 $\cdot$ 21.1\,s}}\\[2pt]
  \dc{V-E2} audio-visual sync: \fail{$1$} \ (\md{seedance-2.0} on the same item: \pass{$5$})\\[3pt]
  \textcolor{inkgray}{\emph{Prompt, excerpt.}} shot 3 --- she lowers her eyes, still facing right,
  \{\,Come clean, leave clean. I owe nobody.\,\} \ shot 4 --- \textbf{Fu Jingxing in profile}
  [Image 2] stands in the doorway, facing the open suitcase, his gaze passing over
  \textbf{Qiao Wan from behind} [Image 4]; then, voice lowered, \{\,You are packing now?\,\}\\[3pt]
  \textcolor{inkgray}{\emph{Reference sheets} ($10$ for this shot, $4$ named).} Qiao Wan $\cdot$
  front \ $|$ \ Qiao Wan $\cdot$ \textbf{back} \ $|$ \ Fu Jingxing $\cdot$ \textbf{profile} \ $|$ \
  master bedroom\\[3pt]
  Both lines have a named speaker, and the prompt pins both speakers to a back view or a profile
  silhouette; one of the ten sheets is a dedicated rear view. There is no mouth for the dialogue
  to come out of.};
\end{tikzpicture}
\end{adjustbox}
\subcaption{\zhen{A case in which following the prompt preserves its conflicting requirements.}{遵循提示词却保留其中冲突要求的案例。}}
\label{fig:seed:case}
\end{subfigure}

\caption{\zhen{Automated scores of \md{seedance-2.5} and \md{seedance-2.0} on paired animated, multi-reference items,
matched by drama, episode and shot ($39$/$14$/$10$ pairs). The newer version scores higher at
episode and short-drama granularity but slightly lower on individual clips.}{\md{seedance-2.5} 与 \md{seedance-2.0}
在动画、多参考条目上的配对比较（自动化评分），按剧、集和镜位匹配（$39$/$14$/$10$ 对）。
新版本在单集和整剧粒度上得分更高，但单条镜头视频得分略低。}}
\label{fig:seedance}
\end{figure}


==> figures/fig_shotcount.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[b]{0.545\linewidth}\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[dcbase, width=8.1cm, height=4.7cm,
  xmin=0.5, xmax=13.5, xtick={3,6,12},
  xticklabels={3 shots, 6 shots, 12 shots},
  xticklabel style={font=\scriptsize},
  ymin=0.6, ymax=5.4, ytick={1,2,3,4,5},
  ylabel={three-annotator consensus}, ylabel style={font=\scriptsize},
  legend style={at={(0.5,-0.24)}, anchor=north, font=\scriptsize, legend columns=2},
  legend cell align=left]
\addplot[color=axF, mark=*, mark size=2.2pt, thick]
  coordinates {(3,1.33) (6,5.00) (12,5.00)};
\addlegendentry{\dc{S-A2} dialogue fidelity}
\addplot[color=axF!60, mark=square*, mark size=2pt, thick, dashed]
  coordinates {(3,2.67) (6,4.67) (12,4.67)};
\addlegendentry{\dc{S-A1} event coverage}
\addplot[color=axP, mark=triangle*, mark size=2.6pt, thick]
  coordinates {(3,1.00) (6,3.00) (12,4.00)};
\addlegendentry{\dc{S-B1} executability}
\addplot[color=axE, mark=diamond*, mark size=2.4pt, thick, dashdotted]
  coordinates {(3,1.00) (6,3.67) (12,3.67)};
\addlegendentry{\dc{S-C2} shooting rhythm}
\addplot[black, dashed, forget plot] coordinates {(0.5,3.0) (13.5,3.0)};
\node[anchor=north west, font=\scriptsize] at (axis cs:0.7,2.94) {usable line};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\subcaption{\zhen{Scores by shot count; the $6$-shot output reaches the usable line on all four
dimensions shown.}{不同镜头数下的得分；$6$ 镜输出在图中四个维度上均达到可用线。}}
\label{fig:shot:scores}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.435\linewidth}\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[dcbase, width=6.6cm, height=4.7cm,
  xmin=0.5, xmax=13.5, xtick={3,6,12},
  xticklabels={3, 6, 12}, xticklabel style={font=\scriptsize},
  xlabel={shots}, xlabel style={font=\scriptsize},
  ymin=0, ymax=25, ytick={0,5,10,15,20,25},
  ylabel={problems marked by the three annotators}, ylabel style={font=\scriptsize},
  axis y line*=left,
  legend style={at={(0.5,-0.24)}, anchor=north, font=\scriptsize, legend columns=1}]
\addplot[color=tierfour, mark=*, mark size=2.2pt, very thick]
  coordinates {(3,23) (6,18) (12,15)};
\addlegendentry{problems marked}
\addplot[color=inkgray, mark=square*, mark size=2pt, thick, dashed]
  coordinates {(3,17.5) (6,7.5) (12,6.3)};
\addlegendentry{disagreement ($\times 10$)}
\node[anchor=south east, align=right, font=\scriptsize, text=inkgray]
  at (axis cs:13.2,16.5)
  {at 12 shots \textbf{none} of the\\15 problems is an omission};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\subcaption{\zhen{Fewer problems, and they change in kind.}{问题变少，且性质在变。}}
\label{fig:shot:problems}
\end{subfigure}

\caption{\zhen{Three models produce different shot counts from the same $1{,}861$-character episode
script, forking only at storyboard design. (\subref{fig:shot:scores}) Going from $3$ to $6$ shots
recovers dialogue fidelity completely (at $3$ shots the model deletes the scene's opening question
outright), while $6$ to $12$ improves only executability. (\subref{fig:shot:problems}) In this case,
disagreement falls with the problem count: \emph{the more defects an output has, the harder it is
to agree how many points to deduct} (\cref{app:shotcase}).}{三个模型基于同一份 $1{,}861$ 字的分集剧本产出不同镜头数，只在分镜环节分叉。
（\subref{fig:shot:scores}）从 $3$ 镜到 $6$ 镜，对白保真完全恢复
（$3$ 镜时模型直接删掉了这场戏的开场提问），而从 $6$ 镜到 $12$ 镜只改善描述可执行性。
（\subref{fig:shot:problems}）在这一案例中，分歧度随问题数一同下降：
\emph{产物问题越多，人越难就该扣几分达成一致}（\cref{app:shotcase}）。}}
\label{fig:shotcount}
\end{figure}


==> figures/fig_teaser.tex <==
\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  stagenum/.style={circle, fill=inkgray, text=white, font=\scriptsize\bfseries,
                   inner sep=0pt, minimum size=3.6mm},
  stagename/.style={font=\scriptsize\bfseries, align=center, inner sep=0pt},
  modlab/.style={font=\scriptsize, text=inkgray!25!black, inner sep=0pt},
  leafbox/.style={draw=#1!45, fill=#1!8, rounded corners=1.5pt, line width=0.4pt,
                  text width=2.24cm, align=left, font=\tiny,
                  inner xsep=2.6pt, inner ysep=2.4pt},
  slot/.style={draw=rulegray!85, densely dashed, line width=0.4pt, rounded corners=1.5pt,
               minimum width=2.423cm, minimum height=0.34cm, inner sep=0pt},
  axtile/.style={fill=#1, text=white, font=\scriptsize\bfseries, inner sep=0pt,
                 minimum size=3.4mm, rounded corners=0.7pt},
  flowarr/.style={-{Stealth[length=1.6mm,width=1.2mm]}, draw=inkgray!65, line width=0.5pt},
]

\hyphenpenalty=10000 \exhyphenpenalty=10000

% ---- geometry: six stage columns on a 2.667cm pitch, five axis lanes -----
\def\xa{1.333}\def\xb{4.0}\def\xc{6.667}\def\xd{9.333}\def\xe{12.0}\def\xf{14.667}
\def\ya{-3.40}\def\yb{-5.66}\def\yc{-7.62}\def\yd{-8.91}\def\ye{-10.56}

% ===== what kind of artefact is under judgement ===========================
\foreach \la/\lb/\lm/\tone/\lab in {%
  0.00/2.667/1.333/9/{\textbf{Text} $\cdot$ 8 dims},
  2.667/8.000/5.333/16/{\textbf{Image} $\cdot$ 19 dims},
  8.000/16.00/12.00/24/{\textbf{Video} $\cdot$ 36 dims}}
{
  \fill[inkgray!\tone] (\la,0) -- ({\lb-0.19},0) -- (\lb,-0.23) -- ({\lb-0.19},-0.46)
                    -- (\la,-0.46) -- ({\la+0.19},-0.23) -- cycle;
  \node[modlab] at (\lm,-0.23) {\lab};
}

% ===== the chain: the six granularities in production order ===============
\foreach \cx/\num/\nm/\mo in {%
  \xa/1/{Storyboard\\design}/{20 models},
  \xb/2/{Single\\keyframe}/{8 models},
  \xc/3/{Episode\\keyframes}/{8 models},
  \xd/4/{Shot\\video}/{9 models},
  \xe/5/{Episode\\video}/{9 models},
  \xf/6/{Short\\drama}/{9 models}}
{
  \node[stagenum] (g\num) at (\cx,-0.86) {\num};
  \node[stagename, anchor=north] at (\cx,-1.08) {\nm};
  \node[modlab, anchor=north] at (\cx,-1.80) {\mo};
}
\foreach \i/\j in {1/2, 2/3, 3/4, 4/5, 5/6} { \draw[flowarr] (g\i) -- (g\j); }
\draw[flowarr] (0.28,-0.86) -- (g1);
\draw[flowarr] (g6) -- (15.72,-0.86);
\draw[rulegray, line width=0.5pt] (0,-2.14) -- (16,-2.14);

% ===== the five evaluation axes ==========================================
\foreach \bt/\code/\col/\nm/\tot in {%
  -2.26/F/axF/{Input fidelity}/12,
  -4.40/C/axC/{Internal consistency}/24,
  -6.85/P/axP/{Generation plausibility}/8,
  -8.26/Q/axQ/{Visual quality}/4,
  -9.42/E/axE/{Cinematic expressiveness}/15}
{
  \fill[\col!11, rounded corners=1.5pt] (0,\bt) rectangle (16,{\bt-0.28});
  \node[axtile=\col] at (0.30,{\bt-0.14}) {\code};
  \node[anchor=west, font=\scriptsize\bfseries, text=\col!35!black]
    at (0.54,{\bt-0.145}) {\nm};
  \node[anchor=east, font=\tiny, text=\col!40!black]
    at (15.84,{\bt-0.145}) {\tot\ of $63$ leaf dimensions};
}

% ---- the axis does not activate at this granularity ----------------------
\foreach \cx/\yy in {\xc/\ya, \xe/\ya, \xa/\yb, \xc/\yc, \xf/\yc,
                     \xa/\yd, \xc/\yd, \xe/\yd, \xf/\yd, \xb/\ye, \xc/\ye}
  { \node[slot] at (\cx,\yy) {}; }

% ---- F: input fidelity -------------------------------------------------
\node[leafbox=axF] (nF1) at (\xa,\ya)
  {Event coverage\\Dialogue fidelity};
\node[leafbox=axF] (nF2) at (\xb,\ya)
  {Subject attributes\\Action, interaction\\Scene \& layout\\Framing \& style\\%
   Face identity\\Appearance};
\node[leafbox=axF] (nF4) at (\xd,\ya)
  {Subject attributes\\Framing \& style\\Frame adherence};
\node[leafbox=axF] (nF6) at (\xf,\ya)
  {Event completion};

% ---- C: internal consistency -------------------------------------------
\node[leafbox=axC] (nC2) at (\xb,\yb)
  {Character\\Subject--scene fit\\Scene vs.\ reference\\Screen direction\\Style};
\node[leafbox=axC] (nC3) at (\xc,\yb)
  {Cross-shot character\\Subject--scene fit\\Cross-shot scene\\Cross-shot style};
\node[leafbox=axC] (nC4) at (\xd,\yb)
  {Character\\Scene \& props\\Style\\Action\\Subject--scene fit\\On-screen text};
\node[leafbox=axC] (nC5) at (\xe,\yb)
  {Cross-shot character\\Cross-shot scene \& props\\Cross-shot style\\%
   Cross-shot action\\Subject--scene fit\\Cross-shot text};
\node[leafbox=axC] (nC6) at (\xf,\yb)
  {Style\\Cross-episode consistency\\Cross-episode progression};

% ---- P: generation plausibility -----------------------------------------
\node[leafbox=axP] (nP1) at (\xa,\yc)
  {Executability\\Addition restraint};
\node[leafbox=axP] (nP2) at (\xb,\yc)
  {Human anatomy\\Scene physics};
\node[leafbox=axP] (nP4) at (\xd,\yc)
  {Motion smoothness\\Physics adherence\\Causal \& temporal};
\node[leafbox=axP] (nP5) at (\xe,\yc)
  {Cross-shot causal \& temporal};

% ---- Q: visual quality --------------------------------------------------
\node[leafbox=axQ] (nQ2) at (\xb,\yd)
  {Technical quality\\Aesthetic style};
\node[leafbox=axQ] (nQ4) at (\xd,\yd)
  {Picture \& material\\Style \& motion};

% ---- E: cinematic expressiveness ----------------------------------------
\node[leafbox=axE] (nE1) at (\xa,\ye)
  {Narrative flow\\Shooting rhythm\\Emotion delivery\\Audiovisual style};
\node[leafbox=axE] (nE4) at (\xd,\ye)
  {Speech quality\\Audio-visual sync\\Sound \& music\\Composition\\Camera movement\\%
   Performance};
\node[leafbox=axE] (nE5) at (\xe,\ye)
  {Cross-shot speech\\Cross-shot sound \& music\\Cross-shot performance};
\node[leafbox=axE] (nE6) at (\xf,\ye)
  {Watchability\\Pacing \& cuts};

% ---- the axis stays active across two adjacent granularities ------------
\begin{scope}[on background layer]
\foreach \col/\na/\nb in {%
  axF/nF1/nF2,
  axC/nC2/nC3, axC/nC3/nC4, axC/nC4/nC5, axC/nC5/nC6,
  axP/nP1/nP2, axP/nP4/nP5,
  axE/nE4/nE5, axE/nE5/nE6}
{
  \fill[\col!16] (\na.north east) -- (\nb.north west) -- (\nb.south west)
              -- (\na.south east) -- cycle;
  \draw[\col!45, line width=0.4pt] (\na.north east) -- (\nb.north west);
  \draw[\col!45, line width=0.4pt] (\na.south east) -- (\nb.south west);
}
\end{scope}

\end{tikzpicture}
\end{adjustbox}
\caption{\zhen{The overview of \dimsys{}. Five evaluation axes are defined once and instantiated at the
six production granularities, resolving into $63$ leaf dimensions.}{\dimsys{} 概览。
五条评测轴只定义一次，再在六个生产粒度上各自实例化，细化为 $63$ 个叶子维度。}}
\label{fig:teaser}
\end{figure}


==> figures/fig_unit.tex <==
\begin{figure}[htbp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
  dcbase, width=10.6cm, height=3.5cm,
  xmin=0.9, xmax=4.35,
  xtick={1,1.5,2,2.5,3,3.5,4},
  ymin=0.4, ymax=2.6,
  ytick={1,2},
  yticklabels={\zhen{one episode's shots}{一集的分镜视频},
               \zhen{one episode's keyframes}{一集的分镜图}},
  yticklabel style={font=\scriptsize, align=right},
  xticklabel style={font=\scriptsize},
  xlabel={\zhen{score of the very same artefacts (of $5$)}{同一批产物的得分（$5$ 分制）}},
  xlabel style={font=\scriptsize},
  xmajorgrids, ymajorgrids=false, clip=false]
%% range of the individual scores, then the score of the same artefacts taken together
\draw[tierone!30, line width=9pt] (axis cs:3.33,2) -- (axis cs:4.00,2);
\draw[-{Latex[length=4.5pt,width=4.5pt]}, rulegray, line width=0.9pt]
  (axis cs:3.28,2) -- (axis cs:2.42,2);
\fill[tierfour] (axis cs:2.33,2) circle (2.6pt);
\node[anchor=south, font=\tiny, text=tierone!55!black] at (axis cs:3.665,2.16) {\zhen{one at a time}{逐个判} $3.33$--$4.00$};
\node[anchor=north, font=\tiny, text=tierfour] at (axis cs:2.33,1.86) {\zhen{together}{合起来} $2.33$};
\draw[tierone!30, line width=9pt] (axis cs:3.23,1) -- (axis cs:4.00,1);
\draw[-{Latex[length=4.5pt,width=4.5pt]}, rulegray, line width=0.9pt]
  (axis cs:3.18,1) -- (axis cs:1.76,1);
\fill[tierfour] (axis cs:1.67,1) circle (2.6pt);
\node[anchor=south, font=\tiny, text=tierone!55!black] at (axis cs:3.615,1.16) {\zhen{one at a time}{逐个判} $3.23$--$4.00$};
\node[anchor=north, font=\tiny, text=tierfour] at (axis cs:1.67,0.86) {\zhen{together}{合起来} $1.67$};
\addplot[black, dashed, forget plot] coordinates {(3.0,0.4) (3.0,2.6)};
\node[anchor=south, font=\tiny] at (axis cs:3.0,2.6) {\zhen{usable line}{可用线}};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{\zhen{The same artefacts scored individually and as an episode (three-annotator means). Changing the judgement
unit exposes cross-shot defects that individual scores do not capture.}{对同一组产物分别进行单项评分与整集评分（三名标注员的均分）。
改变评判单位会揭示单项评分无法反映的跨镜头缺陷。}}
\label{fig:unit}
\end{figure}

